Local redundancies are necessary for long-lived memories in finite spatial dimensions

We prove a no-go theorem for exponentially long-lived thermal memories, based on the structure of redundancies among Hamiltonian terms. For local stabilizer Hamiltonians in finite spatial dimensions, the absence of local redundancies---relations in which the product of a small number of Hamiltonian terms equals the identity---is known to preclude bulk thermodynamic phase transitions. Yet glassy dynamics can still sustain long-lived memories even without a thermodynamic transition, as demonstrated by LDPC codes on non-Euclidean graphs. A longstanding question, exemplified by Haah's cubic code, is whether such a mechanism can also support passive (quantum) memory in finite-dimensional Euclidean systems. We show that this route fails for local stabilizer Hamiltonians without local redundancies: at any constant nonzero temperature, local heat-bath dynamics is fast mixing, with $O(N)$ mixing time, where $N$ is the number of qubits. We establish this by proving a strong decay of correlations property of the thermal Gibbs state. We further prove rapid mixing with $O(\log N)$ mixing time under a stronger condition on induced redundancies in suitably chosen regions. This stronger result applies to several well-studied examples, including Haah's cubic code and its generalizations, as well as three-dimensional layer codes. Our work identifies redundancy structure as a key property for understanding thermal memories.

==> flowchart_color.tex <==
% Color-only changes relative to the supplied TikZ.
% Node positions, styles, arrows, labels, and frames are untouched.
% TikZ automatically loads xcolor.

\begin{tikzpicture}[
    font=\footnotesize,
    box/.style={draw=black,thick,rectangle,rounded corners=2pt,align=center,inner xsep=4pt,inner ysep=3.5pt,minimum height=0.75cm},
    imp/.style={draw=black,double,double distance=1.4pt,-{Implies[length=4pt,width=5pt]},line width=0.55pt},
    coltitle/.style={font=\bfseries\small,align=center,anchor=south},
    thmlabel/.style={font=\bfseries\footnotesize},
    edgelabel/.style={font=\footnotesize,align=center,inner sep=1pt},
    dashframe/.style={draw=black,dashed,thick,rounded corners=3pt,inner sep=4.5pt}
]
\definecolor{flowTemporalHeader}{HTML}{D2E5F5}
\definecolor{flowSpatialHeader}{HTML}{D9E9D7}
\definecolor{flowAssumptionHeader}{HTML}{EEE1D3}
\definecolor{flowTemporal}{HTML}{E9F3FC}
\definecolor{flowSpatial}{HTML}{ECF6EA}
\definecolor{flowAssumption}{HTML}{FFF3E7}
\def\colOne{0}
\def\colTwo{3.00}
\def\colThree{7.50}
\node[box, fill=flowTemporal, minimum width=1.25cm] (fastmix)
    at (\colOne-4pt, 0)
    {\textbf{Fast Mixing}\\\scriptsize Eq.~\eqref{eq:fast_mix}};
\node[box, fill=flowSpatial, minimum width=2.05cm] (sdoc)
    at (\colTwo+0.35, 0)
    {SDOC at $\beta>0$\\\scriptsize Eq.~\eqref{eq:SDOC}};
\node[box, fill=flowSpatial, minimum width=2.5cm] (zb1)
    at (\colTwo-.25, -2.3)
    {$\cZ_B(\phi)\approx \Xi_A(\phi_A)\,\Xi_C(\phi_C)$\\
     \scriptsize boundary factorization\\
     \scriptsize Eq.~\eqref{eq:ZB-factorized}};
\node[box, fill=flowAssumption, minimum width=1.45cm] (bareR)
    at (\colThree, -2.3)
    {No small\\bare\\redundancies};
\draw[imp] (sdoc.west) -- (fastmix.east)
    node[midway, above=3pt, edgelabel] (refabove) {\scriptsize Ref.~\cite{SDOC26}};
\draw[imp] (zb1.north) -- ([xshift=-5.8mm]sdoc.south)
    node[midway, right=3pt, edgelabel]
        {\scriptsize spatial Markov \\\scriptsize property};
\draw[imp] ([yshift=2mm]bareR.west) -- ([yshift=2mm]zb1.east)
    node[midway, above=3pt, edgelabel] {\scriptsize trimming+}
    node[midway, below=3pt, edgelabel] (lieblabel)
        {\scriptsize redundancy\\\scriptsize counting\\\scriptsize via HBL ineq.};
\node[box, fill=flowTemporal, minimum width=1.25cm] (rapidmix)
    at (\colOne, -4.5)
    {\textbf{Rapid Mixing}\\\scriptsize Eq.~\eqref{eq:rapidmix}};
\node[box, fill=flowSpatial, minimum width=2.05cm] (zb2)
    at (\colTwo+0.5, -4.5)
    {$\cZ_{B_\mu}(\phi)\approx\mathrm{const}$\\
     \scriptsize boundary\\\scriptsize independence\\
     \scriptsize Eq.~\eqref{eq:ZZ-1<}};
\node[box, fill=flowAssumption, minimum width=1.45cm] (indR)
    at (\colThree, -4.5)
    {No small\\induced\\redundancies};
\draw[imp] (zb2.west) -- (rapidmix.east)
    node[midway, above=3pt, edgelabel] (smabove) {\scriptsize S.M.}
    node[midway, below=3pt, edgelabel] (smlabel) {\scriptsize via block\\\scriptsize SSM};
\draw[imp] (indR.west) -- (zb2.east)
    node[midway, below=3pt, edgelabel] (mincutlabel)
        {\scriptsize redundancy\\\scriptsize counting \\ \scriptsize via min.-cut};
% ---- frame section: unchanged geometry
\coordinate (shared-left) at (fastmix.west);
\coordinate (shared-right) at (bareR.east);
\coordinate (frame1-nw) at ($(shared-left |- sdoc.north) + (0, 0.20cm)$);
\coordinate (frame1-se) at ($(shared-right |- lieblabel.south) + (0, -1pt)$);
\coordinate (frame2-nw) at ($(shared-left |- zb2.north) + (0, 1pt)$);
\coordinate (frame2-se) at ($(shared-right |- mincutlabel.south) + (0, -1pt)$);
\node[dashframe, fit=(frame1-nw)(frame1-se)] (frame1) {};
\node[dashframe, fit=(frame2-nw)(frame2-se)] (frame2) {};
\node[thmlabel, anchor=south west] (thm1)
    at ($(frame1.south west) + (4pt, 4pt)$) {Thm.~\ref{thm:main}};
\node[thmlabel, anchor=south west] (thm2)
    at ($(frame2.south west) + (4pt, 4pt)$) {Thm.~\ref{thm:rapid}};
\node[coltitle, fill=flowTemporalHeader, anchor=south west]
    at ($(frame1.north west) + (0, 3pt)$) {Mixing};
\node[coltitle, fill=flowSpatialHeader]
    at ($(\colTwo, 0 |- frame1.north) + (0, 3pt)$) {Spatial Correlations};
\node[coltitle, fill=flowAssumptionHeader, anchor=south east]
    at ($(frame1.north east) + (0, 3pt)$) {Assumptions};
\end{tikzpicture}
